Local Stability and Gaussian Smoothing of Quantized Neural Networks

We study Gaussian averaging as a smooth surrogate for quantized neural models. Under bounded local oscillation, we derive a local dimension-dependent bound on |f-g|, linking Gaussian smoothing to the stability analysis of discontinuous networks. We compute closed-form Gaussian averages of the rectified linear unit (ReLU) and sign activation functions, and illustrate the mechanism on a high-dimensional binary perceptron, where layer-preactivation aggregation under an explicit quantization-noise surrogate yields the Gaussian envelope used in inference-side smoothing and training-side smooth surrogate gradients.

==> fig_relu.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={\(x\)}, ylabel={\(f(x)\)}, legend pos=north west, grid=both,
    domain=-3:3, samples=160, width=6.1cm, height=5.0cm,
    scale only axis, axis on top,
  ]


    % GeLU: x * Phi(x) = x * (1/2)*(1+erf(x/sqrt(2)))
    \addplot[blue, thick] {x*0.5*(1+erf(x/1.4142135623730951))};
    \addlegendentry{GELU}

    \addplot[black, thick] {0.5*ln(1+exp(2*x))};
    \addlegendentry{\(\operatorname{softplus}(2x)/2\)}

    % Stochastically smoothed ReLU with s=1: x*Phi(x) + phi(x)
    % where phi(x)= 1/sqrt(2*pi)*exp(-x^2/2)
    \addplot[green!70!black, thick] {x*0.5*(1+erf(x/1.4142135623730951)) + 0.3989422804014327*exp(-0.5*x^2)};
    \addlegendentry{\(g(x, 1)\)}

        % ReLU: max(x,0) - split into two parts
    \addplot[red, thick, domain=-3:0] {0};
    \addplot[red, thick, domain=0:3] {x};
    \addlegendentry{ReLU}
    
  \end{axis}
\end{tikzpicture}


==> fig_sign.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$x$},
    ylabel={$f(x)$},
    legend pos=north west,
    grid=both,
    domain=-3:3,
    samples=160,
    width=6.1cm,
    height=5.0cm,
    scale only axis, axis on top,
  ]
    % sign(x): -1 for x < 0, 1 for x >= 0.
    \addplot[red, very thick, domain=-3:0] { -1 };
    \addplot[red, very thick, domain=0:3, forget plot] { 1 };
    \addlegendentry{\(\operatorname{sign}(x)\)}
    
    % tanh(x)
    \addplot[blue, very thick] { tanh(x) };
    \addlegendentry{\(\tanh(x)\)}
    
    % Gaussian-smoothed sign with s=2/pi: erf((sqrt(pi)/2)*x)
    \addplot[green!70!black, very thick] { erf((sqrt(pi)/2)*x) };
    \addlegendentry{$g(x, 2/\pi)$}
  \end{axis}
\end{tikzpicture}

